Agent Priors-guided Policy Learning

Robots that learn from a few demonstrations often require two forms of generalization. Compositional generalization recombines skills to solve new tasks, and skill generalization lets the learned policy behind each skill work in new situations. The two depend on each other, yet information is lost between composition and the skills it calls. Where a skill works is determined by the structure its policy is trained with, while composition sees the skill only through a separate description, such as a name, an instruction, or a symbolic operator, that omits this structure. Our key idea is to use each policy's structural prior as part of the interface between composition and the skill. A structural prior states what a behavior depends on, for example that a grasp depends only on the gripper's pose relative to the object. Built into training, it shapes where the policy generalizes; stated in language, it tells composition where the policy applies. We instantiate this idea in Agent Priors-guided Policy Learning (APPL). A construction agent segments complete demonstrations into reusable skills, proposes several structural priors for each skill, and trains and verifies one policy per prior. A runtime agent then selects among these prior-specific policies and composes them toward new task goals using their interfaces. Across MetaWorld and long-horizon ManiSkill tasks, APPL improves out-of-distribution skill generalization and enables previously unseen skill compositions; ablating the interface information substantially reduces performance. These results support the use of training-time structural assumptions as a bridge between skill learning and skill composition.

==> figures/method_pipeline.tex <==
\definecolor{applInk}{HTML}{1F2937}
\definecolor{applMuted}{HTML}{6B7280}
\definecolor{applRule}{HTML}{8C96A3}
\definecolor{applLine}{HTML}{9AA3AF}
\definecolor{applCard}{HTML}{D5DAE1}
\definecolor{applStruct}{HTML}{2B3A55}
\definecolor{applAgentBg}{HTML}{F4F5F7}
\definecolor{applPrior}{HTML}{D27A00}
\definecolor{applPriorBg}{HTML}{FFF3DC}
\definecolor{applPriorLn}{HTML}{EDBB5F}
\definecolor{applSkA}{HTML}{7F8FA6}
\definecolor{applSkB}{HTML}{B9C2CF}
\definecolor{applSkC}{HTML}{535F72}
\newcommand{\applfs}[2]{\fontsize{#1}{#2}\selectfont}
\newcommand{\applsm}{\applfs{6.5}{7.6}}
\newcommand{\applscene}[1]{\includegraphics[width=#1]{figures/exp2/pipeline_scene.png}}
\newcommand{\applrollout}[2]{\includegraphics[width=#1,height=#2]{figures/exp2/pipeline_rollout.png}}
\begin{tikzpicture}[x=1cm,y=1cm,
  >={Stealth[length=4pt,width=3.6pt]},
  panel/.style={rounded corners=2pt, line width=0.5pt, fill=white, draw=applLine},
  card/.style={rounded corners=3pt, fill=white, draw=applCard, line width=0.45pt},
  hero/.style={rounded corners=5pt, fill=white, draw=applInk!70, line width=0.6pt},
  chip/.style={rounded corners=2.2pt, fill=applPriorBg, draw=applPriorLn, line width=0.45pt,
    font=\applsm, text=applInk, inner xsep=3pt, inner ysep=2pt},
  pchip/.style={rounded corners=2.2pt, fill=#1!10, draw=#1!45, line width=0.45pt,
    font=\applsm, text=applInk, inner xsep=3pt, inner ysep=2pt},
  flow/.style={->, line width=0.8pt, draw=#1}, flow/.default=applRule,
  pflow/.style={->, line width=1.1pt, draw=applPrior},
  reads/.style={->, line width=1.0pt, draw=applPrior, dash pattern=on 2.2pt off 1.4pt},
  lbl/.style={font=\applsm, text=applMuted, inner sep=1pt},
  plbl/.style={font=\applsm\itshape\bfseries, text=applPrior, inner sep=1pt},
  stepno/.style={circle, fill=applStruct, text=white, font=\bfseries\applfs{6}{6}, inner sep=0pt, minimum size=8.5pt},
  badge/.style={circle, fill=applStruct, text=white, minimum size=15pt, inner sep=0pt, font=\applfs{8}{8}},
  tt/.style={font=\fontfamily{zi4}\selectfont\applfs{6.5}{7.5}},
]
\useasboundingbox (0,0) rectangle (13.97,7.0);

\filldraw[panel] (0,0) rectangle (4.85,7.0);
\node[badge] at (0.42,6.62) {\faBrain};
\node[anchor=west, font=\applfs{8.5}{9}\bfseries, text=applStruct] at (0.72,6.72) {Construction agent};
\node[anchor=west, lbl] at (0.72,6.42) {offline \textperiodcentered{} builds the library once};

\draw[card] (0.18,4.3) rectangle (4.67,6.14);
\node[stepno] at (0.37,5.95) {1};
\node[anchor=west, font=\applfs{7.5}{8}\bfseries, text=applInk] at (0.5,5.95) {Segment demos into skills};
\foreach \dx in {0.16,0.08,0} {
  \begin{scope}
    \clip[rounded corners=1.5pt] (0.3+\dx,4.72+\dx) rectangle ++(0.98,0.86);
    \node[anchor=south west, inner sep=0] at (0.3+\dx,4.72+\dx) {\applscene{0.98cm}};
  \end{scope}
  \draw[white, line width=0.6pt, rounded corners=1.5pt] (0.3+\dx,4.72+\dx) rectangle ++(0.98,0.86);
}
\node[lbl, anchor=north west] at (0.26,4.68) {$N$ complete demos};
\draw[flow] (1.52,5.2) -- (1.76,5.2);
\foreach \r/\y/\a/\b in {1/5.56/0.36/0.70, 2/5.2/0.42/0.66, 3/4.84/0.31/0.73} {
  \node[font=\applsm, text=applMuted, anchor=east] at (2.17,\y) {$\tau_{\r}$};
  \pgfmathsetmacro{\xa}{2.2+2.35*\a}\pgfmathsetmacro{\xb}{2.2+2.35*\b}
  \fill[applSkA, rounded corners=1pt] (2.2,\y-0.075) rectangle (\xa,\y+0.075);
  \fill[applSkB] (\xa,\y-0.075) rectangle (\xb,\y+0.075);
  \fill[applSkC, rounded corners=1pt] (\xb,\y-0.075) rectangle (4.55,\y+0.075);
  \shade[left color=applSkA, right color=applSkB] (\xa-0.2,\y-0.075) rectangle (\xa,\y+0.075);
  \shade[left color=applSkB, right color=applSkC] (\xb-0.2,\y-0.075) rectangle (\xb,\y+0.075);
}
\pgfmathsetmacro{\ov}{2.2+2.35*0.31}
\draw[applMuted, line width=0.35pt] (\ov-0.2,4.7) -- ++(0,-0.06) -- ++(0.2,0) -- ++(0,0.06);
\node[font=\applfs{6}{6.5}, text=applMuted, anchor=north west] at (2.62,4.60) {overlapping handoffs};

\draw[flow=applStruct] (2.42,4.3) -- (2.42,4.12);
\draw[card] (0.18,2.55) rectangle (4.67,4.12);
\node[stepno] at (0.37,3.93) {2};
\node[anchor=west, font=\applfs{7.5}{8}\bfseries, text=applInk] at (0.5,3.93) {Propose several priors per skill};
\node[pchip=applSkB, minimum width=0.95cm] (sk) at (0.83,3.19) {skill $2$};
\foreach \j/\y/\txt in {1/3.58/{red-block frame}, 2/3.19/{red-goal frame}, 3/2.80/{local TCP correction}} {
  \pgfmathtruncatemacro{\ii}{\j+4}%
  \node[chip, anchor=west, minimum width=2.95cm, text width=2.75cm] (c\j) at (1.58,\y) {$\rho_{\ii}$\enspace\txt};
  \draw[applPrior!70, line width=0.5pt] (sk.east) to[out=0,in=180] (c\j.west);
}

\draw[pflow] (2.42,2.55) -- (2.42,2.25);
\node[plbl, anchor=west] at (2.52,2.40) {prior shapes learning};
\draw[card] (0.18,0.18) rectangle (4.67,2.25);
\node[stepno] at (0.37,2.06) {3};
\node[anchor=west, font=\applfs{7.5}{8}\bfseries, text=applInk] at (0.5,2.06) {Implement, train \& verify};
\draw[rounded corners=2pt, fill=white, draw=applLine, line width=0.4pt] (0.30,0.78) rectangle (1.10,1.72);
\foreach \y/\w/\c/\x in {0.62/0.41/applStruct!55/0, 0.50/0.60/applMuted!45/0.09, 0.38/0.46/applPrior/0.09,
                         0.26/0.52/applMuted!45/0.09, 0.14/0.32/applSkC!70/0.09, 0.02/0.22/applMuted!45/0}
  \fill[\c, rounded corners=0.6pt] (0.38+\x,0.95+\y) rectangle ++(\w,0.055);
\node[lbl, anchor=north, align=center] at (0.70,0.76) {prior\\code};
\draw[flow] (1.13,1.25) -- (1.27,1.25);
\draw[rounded corners=2pt, fill=white, draw=applLine, line width=0.4pt] (1.30,0.78) rectangle (2.10,1.72);
\foreach \x/\y in {0.035/0.42,0.084/0.18,0.126/0.50,0.175/0.28,0.217/0.46,0.252/0.12,0.294/0.36}
  \fill[applMuted!70] (1.35+\x,1.0+\y) circle (0.022);
\draw[->, line width=0.5pt, applMuted] (1.69,1.3) -- (1.78,1.3);
\draw[line width=0.9pt, applStruct] (1.82,1.1) .. controls (1.90,1.55) and (1.98,1.05) .. (2.05,1.48);
\node[lbl, anchor=north, align=center] at (1.70,0.76) {diffusion\\fit};
\draw[flow] (2.13,1.25) -- (2.27,1.25);
\draw[rounded corners=2pt, fill=white, draw=applLine, line width=0.4pt] (2.30,0.78) rectangle (3.10,1.72);
\node[font=\applfs{7}{8}\bfseries, text=applStruct] at (2.70,1.50) {10/12};
\foreach \k in {0,...,11} {
  \pgfmathtruncatemacro{\row}{\k/6}\pgfmathtruncatemacro{\col}{\k-6*\row}
  \ifnum\k<10 \fill[applStruct] (2.40+0.12*\col,1.20-0.15*\row) circle (0.035);
  \else \draw[applMuted, line width=0.4pt] (2.40+0.12*\col,1.20-0.15*\row) circle (0.035); \fi
}
\node[lbl, anchor=north, align=center] at (2.70,0.76) {verify from\\demo starts};
\draw[flow] (3.13,1.25) -- (3.27,1.25);
\foreach \d in {0.14,0.07,0}
  \draw[card] (3.30+\d,0.98+\d) rectangle ++(1.0,0.5);
\node[font=\applfs{7}{8}, text=applInk, anchor=west] at (3.35,1.23) {$\pi_i$};
\node[font=\applfs{7}{8}, text=applPrior, anchor=east] at (4.26,1.23) {\faFile*[regular]};
\node[lbl, anchor=north, align=center] at (3.92,0.76) {policies\\+ docs};

\draw[flow=applStruct] (4.67,1.27) -- (5.1,1.27);
\draw[hero] (5.1,0) rectangle (8.55,7.0);
\node[anchor=west, font=\applfs{8.5}{9}\bfseries, text=applInk] at (5.25,6.66) {\textcolor{applStruct}{\faSnowflake}\enspace Frozen skill library $\mathcal L$};
\node[anchor=west, lbl] at (5.25,6.38) {policies $\pi$ paired with interfaces $\mathcal I$};
\foreach \j/\x in {1/5.52, 2/6.22, 3/6.92, 4/7.62}
  \node[font=\applfs{6}{6.5}, text=applMuted] at (\x+0.32,6.07) {prior \j};
\foreach \r/\y/\c in {1/5.7/applSkA, 2/5.14/applSkB, 3/4.58/applSkC} {
  \node[font=\applsm, text=applMuted, anchor=east] at (5.47,\y) {\r};
  \foreach \j/\x in {1/5.52, 2/6.22, 3/6.92, 4/7.62} {
    \pgfmathtruncatemacro{\ii}{4*(\r-1)+\j}%
    \ifnum\j<4
      \draw[rounded corners=1.5pt, fill=white, draw=applCard, line width=0.4pt] (\x,\y-0.21) rectangle ++(0.64,0.42);
    \else
      \draw[rounded corners=1.5pt, fill=white, draw=applPrior!60, line width=0.5pt, dash pattern=on 1.6pt off 1.1pt] (\x,\y-0.21) rectangle ++(0.64,0.42);
    \fi
    \fill[\c, rounded corners=1pt] (\x,\y-0.21) rectangle ++(0.07,0.42);
    \node[font=\applfs{7.2}{8}, text=applInk] at (\x+0.36,\y) {$\pi_{\ii}$};
    \fill[applPrior] (\x+0.64,\y+0.21) -- ++(-0.13,0) -- ++(0.13,-0.13) -- cycle;
  }
}
\draw[applPrior, line width=0.9pt, rounded corners=1.5pt] (6.22,4.93) rectangle ++(0.64,0.42);
\draw[applPrior!60, line width=0.4pt, dashed] (6.22,4.93) -- (5.27,4.0);
\draw[applPrior!60, line width=0.4pt, dashed] (6.86,4.93) -- (8.38,4.0);
\draw[rounded corners=3pt, fill=applPriorBg!55, draw=applPriorLn, line width=0.6pt] (5.27,0.3) rectangle (8.38,4.0);
\node[tt, text=applInk, anchor=west] at (5.38,3.76) {red\_transfer\_\_h02};
\draw[applPriorLn, line width=0.4pt] (5.38,3.57) -- (8.27,3.57);
\foreach \y/\ic/\lab/\txt/\col in {
   3.12/{\faLightbulb[regular]}/{Prior}/{targets relative to the observed red goal}/applPrior,
   2.3/{\faExchange*}/{Handoff}/{overlap includes the blue pickup}/applInk,
   1.48/{\faChartBar[regular]}/{Evidence}/{training-start ranges; verified 10/12}/applInk,
   0.72/{\faCube}/{Policy}/{frozen checkpoint~$\pi_6$}/applInk} {
  \node[font=\applfs{7}{8}, text=\col, anchor=north west] at (5.36,\y+0.2) {\ic};
  \node[font=\applsm, text=applInk, anchor=north west, text width=2.55cm, align=left] at (5.66,\y+0.21)
    {\textcolor{\col}{\textbf{\lab}}\enspace\txt};
}

\filldraw[panel] (9.12,0) rectangle (13.97,7.0);
\node[badge] at (9.54,6.62) {\faBrain};
\node[anchor=west, font=\applfs{8.5}{9}\bfseries, text=applStruct] at (9.84,6.72) {Runtime agent};
\node[anchor=west, lbl] at (9.84,6.42) {online \textperiodcentered{} every episode \textperiodcentered{} no weight updates};
\node[draw=applLine, fill=white, rounded corners=6pt, font=\applsm, text=applInk, inner xsep=5pt, inner ysep=2.5pt] (in) at (11.2,5.93)
  {\textcolor{applStruct}{\faFlagCheckered}\ goal $g$ \quad \textcolor{applStruct}{\faEye[regular]}\ state $o_t$ \quad \textcolor{applStruct}{\faStickyNote[regular]}\ notebook};
\draw[flow=applStruct] (in.south) -- (11.2,5.55);
\draw[rounded corners=3pt, fill=applAgentBg, draw=applStruct!35, line width=0.5pt] (9.32,4.2) rectangle (13.05,5.55);
\node[anchor=west, font=\applfs{7.5}{8}\bfseries, text=applStruct] at (9.46,5.3) {Select the next skill call};
\node[anchor=north west, font=\applsm, text=applInk, text width=3.45cm, align=left] at (9.46,5.12)
  {reads \textcolor{applPrior}{\textbf{priors}}, handoffs, support and verification; sets policy, arguments, $\le$300 steps, stop conditions};
\draw[flow=applStruct] (11.2,4.2) -- (11.2,4.02);
\node[draw=applStruct!45, fill=white, rounded corners=5pt, tt, text=applInk, inner xsep=4pt, inner ysep=2pt] at (11.2,3.83)
  {call($\pi_{i_j}$, $u_j$)};
\draw[flow=applStruct] (11.2,3.64) -- (11.2,3.42);
\draw[card] (9.32,1.55) rectangle (13.05,3.42);
\begin{scope}
  \clip[rounded corners=2pt] (9.45,1.68) rectangle (11.05,3.08);
  \node[anchor=south west, inner sep=0] at (9.45,1.68) {\applrollout{1.6cm}{1.4cm}};
\end{scope}
\node[anchor=north west, font=\applfs{7.5}{8}\bfseries, text=applInk] at (11.13,3.27) {Frozen policy};
\node[anchor=north west, font=\applsm, text=applInk, text width=1.85cm, align=left] at (11.13,2.93)
  {maps observed state to action chunks};
\node[anchor=north west, font=\applsm, text=applMuted] at (11.13,2.12) {\faBolt\ 20\,Hz control};
\draw[flow=applStruct] (11.2,1.55) -- (11.2,1.28);
\draw[rounded corners=3pt, fill=white, draw=applLine, line width=0.5pt] (9.32,0.2) rectangle (13.05,1.28);
\node[anchor=west, font=\applsm, text=applInk, text width=3.4cm, align=left] at (9.46,0.74)
  {\textcolor{applStruct}{\faClipboardCheck}\ \textbf{Executor} checks stop conditions each step and returns state and goal predicates};
\draw[flow=applStruct, rounded corners=4pt] (13.05,0.74) -- (13.58,0.74) -- (13.58,4.92) -- (13.05,4.92);
\node[font=\applsm\bfseries, text=applStruct, rotate=90] at (13.76,2.85) {continue \textperiodcentered{} switch \textperiodcentered{} finish};

\draw[reads, rounded corners=4pt] (8.38,3.12) -- (8.90,3.12) -- (8.90,4.72) -- (9.32,4.72);
\node[plbl, rotate=90] at (8.72,3.92) {informs invocation};
\draw[flow, rounded corners=4pt] (8.38,0.72) -- (8.97,0.72) -- (8.97,2.38) -- (9.45,2.38);
\node[lbl, rotate=90] at (8.78,1.6) {weights};
\end{tikzpicture}

